On the Weyl tensor of a self-dual complex 4-manifold

We study complex 4-manifolds with holomorphic self-dual conformal structures, and we obtain an interpretation of the Weyl tensor of such a manifold as the projective curvature of a field of cones on the ambitwistor space. In particular, its vanishing is implied by the existence of some compact, simply-connected, null-geodesics. We also relate the Cotton-York tensor of an umbilic hypersurface to the Weyl tensor of the ambient. As a consequence, a conformal 3-manifold or a self-dual 4-manifold admitting a rational curve as a null-geodesic is conformally flat. We show that the projective structure of the beta-surfaces of a self-dual manifold is flat.

==> (inline-ps-0) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-1) <==
grestore

==> (inline-ps-2) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-3) <==
grestore

==> (inline-ps-4) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-5) <==
grestore

==> (inline-ps-6) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-7) <==
grestore

==> (inline-ps-8) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-9) <==
grestore

==> (inline-ps-10) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-11) <==
grestore

==> (inline-ps-12) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-13) <==
grestore

==> (inline-ps-14) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-15) <==
grestore

==> (inline-ps-16) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-17) <==
grestore

==> (inline-ps-18) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-19) <==
grestore

==> (inline-ps-20) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-21) <==
grestore

==> (inline-ps-22) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-23) <==
grestore

==> (inline-ps-24) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-25) <==
grestore

==> (inline-ps-26) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-27) <==
grestore

==> (inline-ps-28) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-29) <==
grestore

==> (inline-ps-30) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-31) <==
grestore

==> (inline-ps-32) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-33) <==
grestore

==> (inline-ps-34) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-35) <==
grestore

==> (inline-ps-36) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-37) <==
grestore

==> (inline-ps-38) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-39) <==
grestore

==> (inline-ps-40) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-41) <==
grestore

==> (inline-ps-42) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-43) <==
grestore

==> (inline-ps-44) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-45) <==
grestore

==> (inline-ps-46) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-47) <==
grestore

==> (inline-ps-48) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-49) <==
grestore

==> (inline-ps-50) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-51) <==
grestore

==> (inline-ps-52) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-53) <==
grestore

==> (inline-ps-54) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-55) <==
grestore

==> (inline-ps-56) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-57) <==
grestore

==> (inline-ps-58) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-59) <==
grestore

==> (inline-ps-60) <==
gsave 0 0 0 setrgbcolor

==> (inline-ps-61) <==
grestore

==> weyl/alfacp2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/alfacp2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(10624,6324)(331,-6327)
\put(331,-991){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$A$\special{ps: grestore}}}}
\put(1711,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$B$\special{ps: grestore}}}}
\put(1726,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C$\special{ps: grestore}}}}
\put(4906,-646){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\ker v$\special{ps: grestore}}}}
\put(3991,-3496){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\ker w$\special{ps: grestore}}}}
\put(4306,-2521){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Q$\special{ps: grestore}}}}
\put(1801,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$D$\special{ps: grestore}}}}
\put(3733,-1852){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(2791,-4738){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(3268,-5134){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(6289,-930){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$A$\special{ps: grestore}}}}
\put(7669,-750){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$B$\special{ps: grestore}}}}
\put(7684,-2400){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C$\special{ps: grestore}}}}
\put(10864,-585){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\ker v$\special{ps: grestore}}}}
\put(9949,-3435){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\ker w$\special{ps: grestore}}}}
\put(9439,-4755){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(8824,-4725){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c'$\special{ps: grestore}}}}
\put(9034,-6285){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$P$\special{ps: grestore}}}}
\put(10264,-2460){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Q$\special{ps: grestore}}}}
\put(7759,-5100){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$D'$\special{ps: grestore}}}}
\put(7096,-893){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$B'$\special{ps: grestore}}}}
\put(7246,-2041){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C'$\special{ps: grestore}}}}
\put(7621,-4381){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$D$\special{ps: grestore}}}}
\put(7321,-5716){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(7043,-4831){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(9634,-2662){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b'$\special{ps: grestore}}}}
\put(2896,-6238){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$P$\special{ps: grestore}}}}
\end{picture}


==> weyl/gengeod.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/gengeod.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6572,5878)(2409,-6219)
\put(6346,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_L$\special{ps: grestore}}}}
\put(6391,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\beta=(L,l)$\special{ps: grestore}}}}
\put(6256,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$L$\special{ps: grestore}}}}
\put(3241,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(8416,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)$\special{ps: grestore}}}}
\put(2431,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)^*$\special{ps: grestore}}}}
\put(8731,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z=\mathcal{F}$\special{ps: grestore}}}}
\put(7426,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$F^\gamma=F^\varphi$\special{ps: grestore}}}}
\put(5116,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_l$\special{ps: grestore}}}}
\end{picture}


==> weyl/gengeod1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=gengeod1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6572,5878)(2409,-6219)
\put(6346,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_L$\special{ps: grestore}}}}
\put(3241,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(8416,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)$\special{ps: grestore}}}}
\put(2431,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)^*$\special{ps: grestore}}}}
\put(8731,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z=\mathcal{F}$\special{ps: grestore}}}}
\put(7426,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$F^\gamma=F^\varphi$\special{ps: grestore}}}}
\put(4816,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_l$\special{ps: grestore}}}}
\put(6481,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\beta=(L,l)$\special{ps: grestore}}}}
\put(5896,-5416){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$L$\special{ps: grestore}}}}
\end{picture}


==> weyl/geodbeta.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/geodbeta.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00030600in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5400,5043)(436,-4642)
\put(4711,-4576){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(A,l)$\special{ps: grestore}}}}
\put(661,149){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,a)$\special{ps: grestore}}}}
\put(4711,149){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,l)$\special{ps: grestore}}}}
\put(2461,-4576){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^A$\special{ps: grestore}}}}
\put(2791,-2356){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^\varphi$\special{ps: grestore}}}}
\put(661,-4576){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(A,a)$\special{ps: grestore}}}}
\put(5836,-751){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}Null-geodesics in the $\beta$-surface\special{ps: grestore}}}}
\put(5836,-1201){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\beta\subset M=\P(E)\times\P(E)^*$, \special{ps: grestore}}}}
\put(5836,-1651){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\beta =(L,l)\in\Z$\special{ps: grestore}}}}
\put(436,-1876){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^a$\special{ps: grestore}}}}
\end{picture}


==> weyl/geodez.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=geodez.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00043700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(15142,6185)(384,-6219)
\put(9451,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(A,a)$\special{ps: grestore}}}}
\put(13501,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(A,l)$\special{ps: grestore}}}}
\put(9451,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,a)$\special{ps: grestore}}}}
\put(13501,-286){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,l)$\special{ps: grestore}}}}
\put(11251,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^\varphi$\special{ps: grestore}}}}
\put(11251,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^A$\special{ps: grestore}}}}
\put(9226,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^a$\special{ps: grestore}}}}
\put(9676,-5686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}Null-geodesics in the $\beta$-surface\special{ps: grestore}}}}
\put(9676,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\beta\subset\M=\P(E)\times\P(E)^*$, \special{ps: grestore}}}}
\put(15526,-6136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\beta\equiv (L,l)\in\Z$\special{ps: grestore}}}}
\put(6706,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z=\mathcal{F}$\special{ps: grestore}}}}
\put(4321,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_L$\special{ps: grestore}}}}
\put(1216,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(6391,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)$\special{ps: grestore}}}}
\put(406,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)^*$\special{ps: grestore}}}}
\put(5401,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$F^\gamma=F^\varphi$\special{ps: grestore}}}}
\put(4366,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\beta=(L,l)$\special{ps: grestore}}}}
\put(2746,-2671){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z_l$\special{ps: grestore}}}}
\put(3376,-3031){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z_(A,a)$\special{ps: grestore}}}}
\put(3511,-5866){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(721,-3076){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$A^o$\special{ps: grestore}}}}
\put(4006,-5371){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$L$\special{ps: grestore}}}}
\end{picture}


==> weyl/geodspec.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/geodspec.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6572,5878)(2409,-6219)
\put(6346,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^L$\special{ps: grestore}}}}
\put(8416,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)$\special{ps: grestore}}}}
\put(2431,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)^*$\special{ps: grestore}}}}
\put(8731,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z=\mathcal{F}$\special{ps: grestore}}}}
\put(3196,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$L^o$}}}
\put(4771,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^l$\special{ps: grestore}}}}
\put(3241,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(5191,-3436){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$F^a$\special{ps: grestore}}}}
\put(6241,-5221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(6256,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$L$\special{ps: grestore}}}}
\put(5161,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$l$}}}
\put(2701,-2446){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$A^o$\special{ps: grestore}}}}
\put(6331,-2656){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,l)$\special{ps: grestore}}}}
\end{picture}


==> weyl/hex.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/hex.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(9073,5347)(410,-5036)
\put(8850,-3240){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_1}$\special{ps: grestore}}}}
\put(7425,-525){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_1}$\special{ps: grestore}}}}
\put(6510,-2610){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_3}$\special{ps: grestore}}}}
\put(6870,-3675){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_2}$\special{ps: grestore}}}}
\put(7695,-4140){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_2}$\special{ps: grestore}}}}
\put(8445,-4605){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_3}$\special{ps: grestore}}}}
\put(4726,-241){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A$}}}
\put(4006,-1276){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(5626,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\put(4816,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$}}}
\put(5176,-736){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b$}}}
\put(4276,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$c$}}}
\put(1351,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_2}$\special{ps: grestore}}}}
\put(2971,-4681){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_3}$\special{ps: grestore}}}}
\put(1636,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{l_1}$\special{ps: grestore}}}}
\put(3106,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_1}$\special{ps: grestore}}}}
\put(676,-2551){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_3}$\special{ps: grestore}}}}
\put(1711,-4396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{L_2}$\special{ps: grestore}}}}
\end{picture}


==> weyl/hex1.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/hex1.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5618,5145)(410,-4999)
\put(4816,-1501){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$a$}}}
\put(4276,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$c$}}}
\put(1351,-3706){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{b}$\special{ps: grestore}}}}
\put(2971,-4681){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{c}$\special{ps: grestore}}}}
\put(1636,-421){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{a}$\special{ps: grestore}}}}
\put(3106,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{A}$\special{ps: grestore}}}}
\put(676,-2551){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{C}$\special{ps: grestore}}}}
\put(1711,-4396){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^{B}$\special{ps: grestore}}}}
\put(4636,-106){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$A$}}}
\put(3916,-1231){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$B$}}}
\put(5686,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$C$}}}
\put(5206,-706){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$b$}}}
\end{picture}


==> weyl/tubes.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/tubes.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00018400in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(14226,9499)(286,-8684)
\put(286,-3181){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(C)$\special{ps: grestore}}}}
\put(436,-7651){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$M$\special{ps: grestore}}}}
\put(4042,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\tilde N(r^1)$\special{ps: grestore}}}}
\put(4822,-1351){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C_i$\special{ps: grestore}}}}
\put(6299,-6976){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$N(r_2)$\special{ps: grestore}}}}
\put(5909,-2371){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\tilde\gamma$\special{ps: grestore}}}}
\put(4822,299){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\tilde N(r^0)$\special{ps: grestore}}}}
\put(8654,-7591){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(6089,-6061){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\pi$\special{ps: grestore}}}}
\put(10596,-2371){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$p_i$\special{ps: grestore}}}}
\put(14512,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^i_B$\special{ps: grestore}}}}
\put(12834,-5761){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$B_i$\special{ps: grestore}}}}
\put(12564,-2581){\makebox(0,0)[lb]{\smash{\SetFigFont{11}{13.2}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar\gamma$\special{ps: grestore}}}}
\end{picture}


==> weyl/twcp2.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/twcp2.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00035000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6572,5878)(2409,-6219)
\put(6346,-1591){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^L$\special{ps: grestore}}}}
\put(6391,-2221){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$(L,l)$\special{ps: grestore}}}}
\put(6256,-5326){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$L$\special{ps: grestore}}}}
\put(3241,-2491){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(8416,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)$\special{ps: grestore}}}}
\put(2431,-4651){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mathbb{P}(E)^*$\special{ps: grestore}}}}
\put(8731,-2626){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$Z=\mathcal{F}$\special{ps: grestore}}}}
\put(5311,-1096){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\bar F_{\bar\beta}$}}}
\put(3196,-1546){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$L^o$}}}
\put(5401,-5776){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$l$}}}
\put(5221,-2701){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\bar Z^l$\special{ps: grestore}}}}
\end{picture}


==> weyl/zeta.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=weyl/zeta.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00022700in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(7737,5772)(1501,-6598)
\put(1501,-3856){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\beta$\special{ps: grestore}}}}
\put(6406,-1306){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\zeta$\special{ps: grestore}}}}
\put(2701,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$F^\alpha_x$\special{ps: grestore}}}}
\put(5386,-2866){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$v^\zeta$\special{ps: grestore}}}}
\put(6556,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\dot\gamma_x$\special{ps: grestore}}}}
\put(2986,-3511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma$\special{ps: grestore}}}}
\put(5101,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(4696,-5566){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\gamma^\zeta$\special{ps: grestore}}}}
\end{picture}

